A Categorical Treatment of Open Linear Systems

An open stochastic system \`a la Jan Willems is a system affected by two qualitatively different kinds of uncertainty: one is probabilistic fluctuation, and the other one is nondeterminism caused by a fundamental lack of information. We present a formalization of open stochastic systems in the language of category theory. Central to this is the notion of copartiality which models how the lack of information propagates through a system (corresponding to the coarseness of sigma-algebras in Willems' work). As a concrete example, we study extended Gaussian distributions, which combine Gaussian probability with nondeterminism and correspond precisely to Willems' notion of Gaussian linear systems. We describe them both as measure-theoretic and abstract categorical entities, which enables us to rigorously describe a variety of phenomena like noisy physical laws and uninformative priors in Bayesian statistics. The category of extended Gaussian maps can be seen as a mutual generalization of Gaussian probability and linear relations, which connects the literature on categorical probability with ideas from control theory like signal-flow diagrams.

==> graphics/add.tikz <==
\begin{tikzpicture}[scale=0.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (1) at (0, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=120, out=0] (4.center) to (1);
		\draw [in=-120, out=0] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/cd_axioms.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=bn] (1) at (0, 0) {};
		\node [style=bn] (2) at (2, 2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=none] (5) at (4, 3) {};
		\node [style=none] (6) at (4, -2) {};
		\node [style=none] (7) at (6, 0) {=};
		\node [style=none] (8) at (8, 0) {};
		\node [style=bn] (9) at (10, 0) {};
		\node [style=bn] (10) at (12, -2) {};
		\node [style=none] (12) at (14, -3) {};
		\node [style=none] (13) at (14, -1) {};
		\node [style=none] (14) at (12, 2) {};
		\node [style=none] (15) at (14, 2) {};
		\node [style=none] (16) at (19, 0) {};
		\node [style=bn] (17) at (21, 0) {};
		\node [style=bn] (18) at (23, -2) {};
		\node [style=none] (21) at (23, 2) {};
		\node [style=none] (22) at (25, 2) {};
		\node [style=none] (23) at (28, 0) {};
		\node [style=bn] (24) at (30, 0) {};
		\node [style=bn] (25) at (32, 2) {};
		\node [style=none] (26) at (32, -2) {};
		\node [style=none] (29) at (34, -2) {};
		\node [style=none] (30) at (26, 0) {=};
		\node [style=none] (31) at (35, 0) {=};
		\node [style=none] (32) at (36.5, 0) {};
		\node [style=none] (33) at (41.5, 0) {};
		\node [style=none] (34) at (46, 0) {};
		\node [style=bn] (35) at (48, 0) {};
		\node [style=none] (36) at (50, 2) {};
		\node [style=none] (37) at (50, -2) {};
		\node [style=none] (38) at (53, -2) {};
		\node [style=none] (39) at (53, 2) {};
		\node [style=none] (40) at (54, 2) {};
		\node [style=none] (41) at (54, -2) {};
		\node [style=none] (42) at (55, 0) {=};
		\node [style=none] (43) at (57, 0) {};
		\node [style=bn] (44) at (59, 0) {};
		\node [style=none] (45) at (61, 2) {};
		\node [style=none] (46) at (61, -2) {};
		\node [style=none] (47) at (15.5, -0.25) {,};
		\node [style=none] (48) at (43, -0.25) {,};
		\node [style=none] (49) at (0, -10) {};
		\node [style=bn] (50) at (4, -10) {};
		\node [style=none] (52) at (2, -8) {$X \otimes Y$};
		\node [style=none] (53) at (6, -10) {=};
		\node [style=none] (54) at (8, -8.5) {};
		\node [style=bn] (55) at (12, -8.5) {};
		\node [style=none] (56) at (8, -11.5) {};
		\node [style=bn] (57) at (12, -11.5) {};
		\node [style=none] (58) at (10, -7) {$X$};
		\node [style=none] (59) at (10, -13) {$Y$};
		\node [style=none] (60) at (46, -10) {};
		\node [style=bn] (61) at (50, -10) {};
		\node [style=none] (62) at (52, -8) {};
		\node [style=none] (63) at (52, -12) {};
		\node [style=none] (64) at (55, -10) {=};
		\node [style=none] (66) at (47.5, -8) {$X \otimes Y$};
		\node [style=none] (67) at (56, -9) {};
		\node [style=bn] (68) at (59, -9) {};
		\node [style=none] (69) at (61, -7) {};
		\node [style=none] (70) at (61, -11) {};
		\node [style=none] (71) at (56, -11) {};
		\node [style=bn] (72) at (59, -11) {};
		\node [style=none] (73) at (61, -9) {};
		\node [style=none] (74) at (61, -13) {};
		\node [style=none] (75) at (57.5, -7) {$X$};
		\node [style=none] (76) at (57.5, -13) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=90] (1) to (2);
		\draw [in=180, out=-90] (1) to (3.center);
		\draw [in=-180, out=90, looseness=1.25] (2) to (5.center);
		\draw [in=180, out=-90, looseness=1.25] (2) to (4.center);
		\draw (3.center) to (6.center);
		\draw (8.center) to (9);
		\draw [in=-180, out=90, looseness=1.25] (10) to (13.center);
		\draw [in=180, out=-90, looseness=1.25] (10) to (12.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=180] (14.center) to (9);
		\draw [in=-180, out=-90] (9) to (10);
		\draw (16.center) to (17);
		\draw (22.center) to (21.center);
		\draw [in=90, out=180] (21.center) to (17);
		\draw [in=-180, out=-90] (17) to (18);
		\draw (23.center) to (24);
		\draw [in=-180, out=90] (24) to (25);
		\draw [in=180, out=-90] (24) to (26.center);
		\draw (26.center) to (29.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (35);
		\draw [in=-180, out=90] (35) to (36.center);
		\draw [in=180, out=-90] (35) to (37.center);
		\draw [in=180, out=0, looseness=0.50] (36.center) to (38.center);
		\draw [in=-180, out=0, looseness=0.50] (37.center) to (39.center);
		\draw (41.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (43.center) to (44);
		\draw [in=-180, out=90] (44) to (45.center);
		\draw [in=180, out=-90] (44) to (46.center);
		\draw (50) to (49.center);
		\draw (54.center) to (55);
		\draw (56.center) to (57);
		\draw (60.center) to (61);
		\draw [in=180, out=90] (61) to (62.center);
		\draw [in=180, out=-90] (61) to (63.center);
		\draw (67.center) to (68);
		\draw [in=180, out=90] (68) to (69.center);
		\draw [in=180, out=-90] (68) to (70.center);
		\draw (71.center) to (72);
		\draw [in=180, out=90] (72) to (73.center);
		\draw [in=180, out=-90] (72) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/cond_param.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-12, 6) {$f$};
		\node [style=none] (12) at (-11.5, 6.5) {};
		\node [style=none] (13) at (-11.5, 5.5) {};
		\node [style=none] (14) at (-9, 6.5) {};
		\node [style=none] (15) at (-9, 5.5) {};
		\node [style=none] (25) at (-6, 6) {=};
		\node [style=none] (26) at (-15.5, 6) {};
		\node [style=none] (27) at (-12.5, 6) {};
		\node [style=morphism] (28) at (1, 7) {$f$};
		\node [style=none] (29) at (1.5, 7.5) {};
		\node [style=none] (30) at (1.5, 6.5) {};
		\node [style=bn] (31) at (4, 7.5) {};
		\node [style=bn] (32) at (2.5, 6.5) {};
		\node [style=bn] (33) at (-1, 6) {};
		\node [style=none] (34) at (0.75, 7) {};
		\node [style=morphism] (35) at (7.5, 6.5) {$f|_X$};
		\node [style=none] (36) at (5, 8.5) {};
		\node [style=none] (37) at (10, 6.5) {};
		\node [style=none] (38) at (10, 8.5) {};
		\node [style=none] (39) at (-4, 6) {};
		\node [style=none] (40) at (0.5, 5) {};
		\node [style=none] (41) at (3.5, 5) {};
		\node [style=none] (42) at (5.5, 6.25) {};
		\node [style=none] (43) at (5.5, 6.75) {};
		\node [style=none] (44) at (7.25, 6.25) {};
		\node [style=none] (45) at (7.25, 6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (32);
		\draw (29.center) to (31);
		\draw [in=180, out=90, looseness=1.25] (33) to (34.center);
		\draw [in=180, out=90, looseness=1.50] (31) to (36.center);
		\draw (38.center) to (36.center);
		\draw (37.center) to (35);
		\draw (39.center) to (33);
		\draw [in=180, out=-90, looseness=1.25] (33) to (40.center);
		\draw (40.center) to (41.center);
		\draw [in=180, out=0] (41.center) to (42.center);
		\draw [in=-90, out=180] (43.center) to (31);
		\draw (43.center) to (45.center);
		\draw (42.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/conddef.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-13.5, 0) {$\psi$};
		\node [style=none] (12) at (-14.25, 0.5) {};
		\node [style=none] (13) at (-12.75, 0.5) {};
		\node [style=none] (14) at (-14.25, 3) {};
		\node [style=none] (15) at (-12.75, 3) {};
		\node [style=state] (16) at (-7.75, -2) {$\psi$};
		\node [style=none] (17) at (-8.5, -1.5) {};
		\node [style=none] (18) at (-7, -1.5) {};
		\node [style=bn] (19) at (-8.5, -0.5) {};
		\node [style=bn] (20) at (-7, 0) {};
		\node [style=none] (21) at (-8.5, 2.5) {};
		\node [style=morphism] (22) at (-5.5, 2.5) {$\psi|_Y$};
		\node [style=none] (23) at (-5.5, 5) {};
		\node [style=none] (24) at (-8.5, 5) {};
		\node [style=none] (25) at (-10.5, 1.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (18.center) to (20);
		\draw (17.center) to (19);
		\draw [in=-90, out=-180, looseness=1.25] (20) to (21.center);
		\draw [in=-90, out=0, looseness=1.25] (20) to (22);
		\draw (23.center) to (22);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/condexample2.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-12.5, -2) {{\small $\mathcal N(50,100)$}};
		\node [style=bn] (1) at (-12.5, 0) {};
		\node [style=morphism] (2) at (-10.5, 2) {{\small $\mathcal N(-,25)$}};
		\node [style=none] (3) at (-14.5, 2) {};
		\node [style=none] (4) at (-10.5, 3) {};
		\node [style=none] (5) at (-8.5, 5) {};
		\node [style=none] (6) at (-6.5, 3) {};
		\node [style=none] (7) at (-14.5, 5) {};
		\node [style=morphism] (8) at (-6.5, -2) {{\small $40$}};
		\node [style=none] (9) at (-4.25, 1) {=};
		\node [style=morphism] (10) at (-1.75, -1.5) {{\small $\mathcal N(42,20)$}};
		\node [style=none] (11) at (-1.75, 3.5) {};
		\node [style=none] (12) at (-12.5, -1.5) {};
		\node [style=none] (13) at (-6.5, -1.5) {};
		\node [style=none] (14) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (1) to (3.center);
		\draw [in=-90, out=0] (1) to (2);
		\draw (7.center) to (3.center);
		\draw (2) to (4.center);
		\draw [in=-180, out=90] (4.center) to (5.center);
		\draw [in=90, out=0] (5.center) to (6.center);
		\draw (13.center) to (6.center);
		\draw (12.center) to (1);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/copar_composition.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=treenode] (0) at (-12, -4) {$x_2$};
		\node [style=treenode] (1) at (-12, 4) {$x_1$};
		\node [style=treenode] (2) at (-5, 6) {$y_1$};
		\node [style=treenode] (3) at (-5, 2) {$y_2$};
		\node [style=treenode] (4) at (-5, -6) {$y_4$};
		\node [style=treenode] (5) at (-5, -2) {$y_3$};
		\node [style=treenode] (6) at (6, 4) {$z_1$};
		\node [style=treenode] (7) at (6, 0) {$z_2$};
		\node [style=treenode] (8) at (6, -4) {$z_3$};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-6, 1) {};
		\node [style=none] (11) at (-6, 7) {};
		\node [style=none] (12) at (-4, 7) {};
		\node [style=none] (13) at (-4, -7) {};
		\node [style=none] (14) at (-6, -7) {};
		\node [style=none] (15) at (-6, -1) {};
		\node [style=none] (16) at (-4, -1) {};
		\node [style=treenode] (17) at (3, 6) {$y_1$};
		\node [style=treenode] (18) at (3, 2) {$y_2$};
		\node [style=treenode] (19) at (3, -6) {$y_4$};
		\node [style=treenode] (20) at (3, -2) {$y_3$};
		\node [style=treenode] (21) at (13, -4) {$x_2$};
		\node [style=treenode] (22) at (13, 4) {$x_1$};
		\node [style=treenode] (27) at (20.25, 4) {$z_1$};
		\node [style=treenode] (28) at (20.25, 0) {$z_2$};
		\node [style=treenode] (29) at (20.25, -4) {$z_3$};
		\node [style=none] (30) at (21.25, -5) {};
		\node [style=none] (31) at (19.25, -5) {};
		\node [style=none] (32) at (21.25, 5) {};
		\node [style=none] (33) at (19.25, 5) {};
		\node [style=none] (34) at (-1, 0) {$\large ;$};
		\node [style=none] (35) at (10, 0) {$\large =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (0) to (5);
		\draw [style=arrow] (0) to (4);
		\draw [style=dashed box] (11.center) to (10.center);
		\draw [style=dashed box] (10.center) to (9.center);
		\draw [style=dashed box] (9.center) to (12.center);
		\draw [style=dashed box] (12.center) to (11.center);
		\draw [style=dashed box] (15.center) to (14.center);
		\draw [style=dashed box] (14.center) to (13.center);
		\draw [style=dashed box] (13.center) to (16.center);
		\draw [style=dashed box] (16.center) to (15.center);
		\draw [style=arrow] (17) to (6);
		\draw [style=arrow] (18) to (7);
		\draw [style=arrow] (20) to (7);
		\draw [style=arrow] (19) to (8);
		\draw [style=arrow] (22) to (27);
		\draw [style=arrow] (22) to (28);
		\draw [style=arrow] (22) to (29);
		\draw [style=arrow] (21) to (27);
		\draw [style=arrow] (21) to (28);
		\draw [style=arrow] (21) to (29);
		\draw [style=dashed box] (31.center) to (30.center);
		\draw [style=dashed box] (30.center) to (32.center);
		\draw [style=dashed box] (32.center) to (33.center);
		\draw [style=dashed box] (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/copy.tikz <==
\begin{tikzpicture}[scale=0.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (0, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (4, -2) {};
		\node [style=none] (7) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=-180, out=90] (1) to (4.center);
		\draw (4.center) to (7.center);
		\draw [in=-180, out=-90] (1) to (5.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/determinism.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-4, 0) {};
		\node [style=morphism] (3) at (-6.5, 0) {$f$};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=bn] (11) at (5, 0) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=morphism] (14) at (8, 2) {$f$};
		\node [style=morphism] (15) at (8, -2) {$f$};
		\node [style=none] (16) at (11, 2) {};
		\node [style=none] (17) at (11, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (4.center) to (3);
		\draw [in=180, out=90] (1) to (9.center);
		\draw [in=-90, out=-180] (10.center) to (1);
		\draw (11) to (12.center);
		\draw (13.center) to (12.center);
		\draw [in=180, out=90] (11) to (14);
		\draw [in=-90, out=-180] (15) to (11);
		\draw (16.center) to (14);
		\draw (17.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/dict.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -2) {};
		\node [style=none] (1) at (-6.5, -2) {};
		\node [style=bn] (2) at (-7.5, 0) {};
		\node [style=none] (4) at (-7.5, 2) {};
		\node [style=bn] (5) at (-14, 0) {};
		\node [style=none] (6) at (-13, 2) {};
		\node [style=none] (7) at (-15, 2) {};
		\node [style=none] (8) at (-14, -2) {};
		\node [style=none] (9) at (-11.5, -2) {};
		\node [style=bn] (10) at (-11.5, 0) {};
		\node [style=none] (13) at (-4.25, -2) {};
		\node [style=none] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (-2.25, -2) {};
		\node [style=bn] (16) at (0.75, -2) {};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (4, -2) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (23) at (-11.5, -4) {{\scriptsize delete}};
		\node [style=none] (24) at (-7.5, -4) {{\scriptsize comparison}};
		\node [style=none] (25) at (-3.25, -4) {{\scriptsize condition}};
		\node [style=none] (26) at (0.75, -4) {{\scriptsize uniform}};
		\node [style=none] (27) at (4, -4) {{\scriptsize uniform}};
		\node [style=none] (31) at (4, -4.5) {{\scriptsize diagonal}};
		\node [style=none] (33) at (-14, -4) {{\scriptsize copy}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=1.25] (2) to (0.center);
		\draw [in=90, out=0, looseness=1.25] (2) to (1.center);
		\draw (4.center) to (2);
		\draw [in=-90, out=180, looseness=1.25] (5) to (7.center);
		\draw [in=-90, out=0, looseness=1.25] (5) to (6.center);
		\draw (5) to (8.center);
		\draw (9.center) to (10);
		\draw [in=180, out=90, looseness=1.25] (13.center) to (14.center);
		\draw [in=90, out=0, looseness=1.25] (14.center) to (15.center);
		\draw (16) to (17.center);
		\draw [in=180, out=-90, looseness=1.25] (18.center) to (19.center);
		\draw [in=-90, out=0, looseness=1.25] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/discardability.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-2, 0) {};
		\node [style=morphism] (3) at (-6, 0) {$f$};
		\node [style=none] (4) at (-10, 0) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=bn] (6) at (6, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (4, 2.5) {$X$};
		\node [style=none] (10) at (-3.5, 2.5) {$Y$};
		\node [style=none] (11) at (-8.5, 2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (4.center) to (3);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/gqa_signature.tikz <==
\begin{tikzpicture}[scale=0.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=bn] (1) at (2, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=bn] (6) at (-5, 0) {};
		\node [style=none] (7) at (-10, 0) {};
		\node [style=none] (8) at (11, 2) {};
		\node [style=bn] (9) at (9, 0) {};
		\node [style=none] (10) at (11, -2) {};
		\node [style=none] (11) at (6, 0) {};
		\node [style=none] (12) at (13, 2) {};
		\node [style=none] (13) at (13, -2) {};
		\node [style=bn] (14) at (16, 0) {};
		\node [style=none] (15) at (21, 0) {};
		\node [style=none] (16) at (0, -5) {};
		\node [style=wn] (17) at (2, -7) {};
		\node [style=none] (18) at (0, -9) {};
		\node [style=none] (19) at (5, -7) {};
		\node [style=none] (20) at (-2, -5) {};
		\node [style=none] (21) at (-2, -9) {};
		\node [style=wn] (22) at (-5, -7) {};
		\node [style=none] (23) at (-10, -7) {};
		\node [style=none] (24) at (11, -5) {};
		\node [style=wn] (25) at (9, -7) {};
		\node [style=none] (26) at (11, -9) {};
		\node [style=none] (27) at (6, -7) {};
		\node [style=none] (28) at (13, -5) {};
		\node [style=none] (29) at (13, -9) {};
		\node [style=wn] (30) at (16, -7) {};
		\node [style=none] (31) at (21, -7) {};
		\node [style=none] (32) at (48, -3) {};
		\node [style=none] (33) at (43, -3) {$|$};
		\node [style=none] (34) at (25, -3) {};
		\node [style=morphism] (35) at (31, -3) {$\alpha$};
		\node [style=none] (36) at (37, -3) {};
		\node [style=nn] (37) at (54, -3) {};
		\node [style=none] (38) at (59, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw [in=90, out=0] (0.center) to (1);
		\draw (5.center) to (2.center);
		\draw [in=-90, out=0] (2.center) to (1);
		\draw (1) to (3.center);
		\draw (8.center) to (12.center);
		\draw [in=90, out=180] (8.center) to (9);
		\draw (13.center) to (10.center);
		\draw [in=-90, out=180] (10.center) to (9);
		\draw (9) to (11.center);
		\draw (7.center) to (6);
		\draw (15.center) to (14);
		\draw (16.center) to (20.center);
		\draw [in=90, out=0] (16.center) to (17);
		\draw (21.center) to (18.center);
		\draw [in=-90, out=0] (18.center) to (17);
		\draw (17) to (19.center);
		\draw (24.center) to (28.center);
		\draw [in=90, out=180] (24.center) to (25);
		\draw (29.center) to (26.center);
		\draw [in=-90, out=180] (26.center) to (25);
		\draw (25) to (27.center);
		\draw (23.center) to (22);
		\draw (31.center) to (30);
		\draw [in=180, out=0] (33.center) to (32.center);
		\draw (36.center) to (35);
		\draw (35) to (34.center);
		\draw (38.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/group_add.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-2, 0) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=morphism] (6) at (5, -2) {$3+6\Z$};
		\node [style=morphism] (7) at (5, 2) {$2+3\Z$};
		\node [style=none] (8) at (10, 2) {};
		\node [style=none] (9) at (10, -2) {};
		\node [style=morphism] (10) at (12, 0) {$+$};
		\node [style=none] (11) at (17, 0) {};
		\node [style=none] (12) at (20, 0) {=};
		\node [style=none] (13) at (23, 0) {};
		\node [style=morphism] (14) at (29.5, 0) {$1+2\Z$};
		\node [style=none] (15) at (35, 0) {};
		\node [style=none] (16) at (15, 2) {$\Z$};
		\node [style=none] (17) at (-5, 2) {$\Z$};
		\node [style=none] (18) at (24, 2) {$\Z$};
		\node [style=none] (19) at (34, 2) {$\Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=-180, out=90] (1) to (4.center);
		\draw (4.center) to (7);
		\draw [in=-180, out=-90] (1) to (5.center);
		\draw (5.center) to (6);
		\draw (10) to (11.center);
		\draw (7) to (8.center);
		\draw (6) to (9.center);
		\draw [in=135, out=0] (8.center) to (10);
		\draw [in=225, out=0] (9.center) to (10);
		\draw (13.center) to (14);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/interconnection.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6, 0) {$P_{VI}$};
		\node [style=none] (1) at (-5, 2) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (8, -2) {};
		\node [style=bn] (5) at (4, 5) {};
		\node [style=none] (6) at (1, 8) {};
		\node [style=none] (7) at (8, 5) {};
		\node [style=state] (8) at (-2, 8) {$V_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (5);
		\draw [in=-90, out=0, looseness=1.25] (3.center) to (5);
		\draw [in=0, out=90, looseness=1.25] (5) to (6.center);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/interconnection_cond.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, -3) {};
		\node [style=bn] (5) at (4, 0) {};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=state] (8) at (-2, 3) {$\psi_1$};
		\node [style=state] (9) at (-2, -3) {$\psi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw [in=-90, out=0, looseness=1.25] (3.center) to (5);
		\draw [in=0, out=90, looseness=1.25] (5) to (6.center);
		\draw (8) to (6.center);
		\draw (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/intro_hypergraph.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 0) {};
		\node [style=bn] (1) at (-12, 0) {};
		\node [style=none] (2) at (-10, 1) {};
		\node [style=none] (3) at (-10, -1) {};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=bn] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (15.75, 0) {};
		\node [style=bn] (7) at (14, 0) {};
		\node [style=none] (8) at (12, 1) {};
		\node [style=none] (9) at (12, -1) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=bn] (11) at (2, 0) {};
		\node [style=none] (12) at (-12, -4) {copy};
		\node [style=none] (13) at (-3, -4) {discard};
		\node [style=none] (14) at (3, -4) {initialize};
		\node [style=none] (15) at (14, -4) {interconnect};
		\node [style=none] (16) at (-15, 0) {$X$};
		\node [style=none] (17) at (-9, 1) {$X$};
		\node [style=none] (18) at (-9, -1) {$X$};
		\node [style=none] (19) at (-4.75, 0) {$X$};
		\node [style=none] (20) at (5, 0) {$X$};
		\node [style=none] (21) at (11, 1) {$X$};
		\node [style=none] (22) at (16.75, 0) {$X$};
		\node [style=none] (23) at (11, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=90, looseness=1.25] (1) to (2.center);
		\draw [in=-90, out=-180, looseness=1.25] (3.center) to (1);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
		\draw [in=0, out=90, looseness=1.25] (7) to (8.center);
		\draw [in=-90, out=0, looseness=1.25] (9.center) to (7);
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/intro_stringdiagrams.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=morphism] (1) at (-2, 2) {$f$};
		\node [style=morphism] (2) at (2, 2) {$g$};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (0, -2) {Sequential composition};
		\node [style=none] (5) at (-5, 2) {$X$};
		\node [style=none] (6) at (5, 2) {$Z$};
		\node [style=none] (7) at (0, 3) {$Y$};
		\node [style=none] (8) at (13, 3.5) {};
		\node [style=morphism] (9) at (15, 3.5) {$f_1$};
		\node [style=none] (10) at (17, 3.5) {};
		\node [style=none] (11) at (13, 0.5) {};
		\node [style=morphism] (12) at (15, 0.5) {$f_2$};
		\node [style=none] (13) at (17, 0.5) {};
		\node [style=none] (14) at (12, 3.5) {$X_1$};
		\node [style=none] (15) at (12, 0.5) {$X_2$};
		\node [style=none] (16) at (18, 3.5) {$Y_1$};
		\node [style=none] (17) at (18, 0.5) {$Y_2$};
		\node [style=none] (18) at (15, -2) {Parallel composition};
		\node [style=state] (19) at (-15, 3.5) {$\psi$};
		\node [style=none] (20) at (-12, 3.5) {};
		\node [style=none] (21) at (-11, 3.5) {$X$};
		\node [style=effect] (22) at (-12, 0.5) {$\epsilon$};
		\node [style=none] (23) at (-15, 0.5) {};
		\node [style=none] (24) at (-15, 0.5) {};
		\node [style=none] (25) at (-16, 0.5) {$X$};
		\node [style=none] (26) at (-13.25, -2) {States \& effects};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (8.center) to (9);
		\draw (9) to (10.center);
		\draw (11.center) to (12);
		\draw (12) to (13.center);
		\draw (19) to (20.center);
		\draw (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/linrel_add.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (6) at (-12, 0) {$\fib L$};
		\node [style=none] (7) at (-16, 0) {};
		\node [style=none] (8) at (-8, 0) {};
		\node [style=none] (9) at (-6, 0) {=};
		\node [style=none] (10) at (-4, -2) {};
		\node [style=morphism] (11) at (1, -2) {$\lift{\ell}$};
		\node [style=none] (12) at (6, -2) {};
		\node [style=wn] (13) at (8, 0) {};
		\node [style=none] (14) at (6, 2) {};
		\node [style=morphism] (15) at (1, 2) {$\fib D$};
		\node [style=none] (16) at (13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (10.center) to (11);
		\draw (11) to (12.center);
		\draw (15) to (14.center);
		\draw [in=135, out=0, looseness=0.75] (14.center) to (13);
		\draw [in=225, out=0] (12.center) to (13);
		\draw (16.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/mult.tikz <==
\begin{tikzpicture}[scale=0.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=bn] (1) at (2, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw [in=90, out=0] (0.center) to (1);
		\draw (5.center) to (2.center);
		\draw [in=-90, out=0] (2.center) to (1);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/name.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-10, 0) {$\lceil f \rceil$};
		\node [style=none] (3) at (-3.5, 0) {=};
		\node [style=morphism] (4) at (4, -1) {$f$};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (6, -1) {};
		\node [style=bn] (7) at (0, 0) {};
		\node [style=bn] (8) at (-1, 0) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (6, 1) {};
		\node [style=none] (11) at (-9, 0.75) {};
		\node [style=none] (12) at (-9, -0.75) {};
		\node [style=none] (13) at (-6, 0.75) {};
		\node [style=none] (14) at (-6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (5.center);
		\draw (10.center) to (9.center);
		\draw [in=90, out=-180] (9.center) to (7);
		\draw (7) to (8);
		\draw [in=-180, out=-90] (7) to (5.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/name_comp.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (11) at (-2, -4) {$g$};
		\node [style=none] (12) at (-3.5, -4) {};
		\node [style=none] (13) at (0.5, -4) {};
		\node [style=bn] (14) at (-5.5, -3.5) {};
		\node [style=bn] (15) at (-6.5, -3.5) {};
		\node [style=none] (16) at (-3.5, -3) {};
		\node [style=none] (17) at (0.5, -3) {};
		\node [style=bn] (18) at (-6.5, 2) {};
		\node [style=bn] (19) at (-6.5, -2) {};
		\node [style=none] (20) at (0.5, 2) {};
		\node [style=none] (21) at (0.5, -2) {};
		\node [style=morphism] (22) at (-2, 3) {$f$};
		\node [style=none] (23) at (-3.5, 3) {};
		\node [style=none] (24) at (0.5, 3) {};
		\node [style=bn] (25) at (-5.5, 3.5) {};
		\node [style=bn] (26) at (-6.5, 3.5) {};
		\node [style=none] (27) at (-3.5, 4) {};
		\node [style=none] (28) at (0.5, 4) {};
		\node [style=bn] (29) at (4, 2.5) {};
		\node [style=bn] (30) at (4, -2.5) {};
		\node [style=bn] (31) at (4, 0) {};
		\node [style=none] (32) at (6, 2.5) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (6, -2.5) {};
		\node [style=none] (35) at (8, 0) {=};
		\node [style=morphism] (36) at (13, -2) {$g$};
		\node [style=none] (37) at (13, -2) {};
		\node [style=none] (38) at (14, -2) {};
		\node [style=bn] (39) at (11, -1.5) {};
		\node [style=bn] (40) at (10, -1.5) {};
		\node [style=none] (41) at (13, -1) {};
		\node [style=none] (42) at (14, -1) {};
		\node [style=morphism] (47) at (13, 1) {$f$};
		\node [style=none] (48) at (13, 1) {};
		\node [style=none] (49) at (14, 1) {};
		\node [style=bn] (50) at (11, 1.5) {};
		\node [style=bn] (51) at (10, 1.5) {};
		\node [style=none] (52) at (13, 2) {};
		\node [style=none] (53) at (14, 2) {};
		\node [style=none] (54) at (16.25, 2) {};
		\node [style=none] (55) at (16.5, -2) {};
		\node [style=bn] (56) at (16.25, 0) {};
		\node [style=none] (57) at (18, 2) {};
		\node [style=none] (58) at (18, 0) {};
		\node [style=none] (59) at (18, -2) {};
		\node [style=none] (60) at (19, 0) {=};
		\node [style=morphism] (61) at (27, -2.5) {$g$};
		\node [style=none] (62) at (27, -2.5) {};
		\node [style=none] (63) at (28, -2.5) {};
		\node [style=bn] (64) at (25, -1.5) {};
		\node [style=morphism] (68) at (23, -1.5) {$f$};
		\node [style=none] (69) at (23, -1.5) {};
		\node [style=bn] (71) at (21, 0) {};
		\node [style=bn] (72) at (20, 0) {};
		\node [style=none] (73) at (23, 1.5) {};
		\node [style=none] (74) at (24, 1.5) {};
		\node [style=none] (75) at (26.25, 1.5) {};
		\node [style=none] (78) at (28, 1.5) {};
		\node [style=none] (79) at (27, -0.5) {};
		\node [style=none] (80) at (28, -0.5) {};
		\node [style=none] (81) at (-0.5, 1) {};
		\node [style=none] (82) at (-7.75, 1) {};
		\node [style=none] (83) at (-7.75, 5) {};
		\node [style=none] (84) at (-0.5, 5) {};
		\node [style=none] (85) at (-0.5, -5) {};
		\node [style=none] (86) at (-7.75, -5) {};
		\node [style=none] (87) at (-7.75, -1) {};
		\node [style=none] (88) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=-180, looseness=0.50] (16.center) to (14);
		\draw (14) to (15);
		\draw [in=-180, out=-90, looseness=0.50] (14) to (12.center);
		\draw (18) to (20.center);
		\draw (19) to (21.center);
		\draw (24.center) to (22);
		\draw (22) to (23.center);
		\draw (28.center) to (27.center);
		\draw [in=90, out=-180, looseness=0.50] (27.center) to (25);
		\draw (25) to (26);
		\draw [in=-180, out=-90, looseness=0.50] (25) to (23.center);
		\draw [in=225, out=0, looseness=0.50] (21.center) to (29);
		\draw [in=165, out=0] (28.center) to (29);
		\draw [in=150, out=0, looseness=0.75] (24.center) to (31);
		\draw [in=210, out=0, looseness=0.50] (17.center) to (31);
		\draw [in=135, out=0, looseness=0.50] (20.center) to (30);
		\draw [in=-135, out=0, looseness=0.75] (13.center) to (30);
		\draw (29) to (32.center);
		\draw (31) to (33.center);
		\draw (30) to (34.center);
		\draw (38.center) to (36);
		\draw (36) to (37.center);
		\draw (42.center) to (41.center);
		\draw [in=90, out=-180, looseness=0.75] (41.center) to (39);
		\draw (39) to (40);
		\draw [in=-180, out=-90, looseness=0.75] (39) to (37.center);
		\draw (49.center) to (47);
		\draw (47) to (48.center);
		\draw (53.center) to (52.center);
		\draw [in=90, out=-180, looseness=0.75] (52.center) to (50);
		\draw (50) to (51);
		\draw [in=-180, out=-90, looseness=0.75] (50) to (48.center);
		\draw (53.center) to (54.center);
		\draw [in=150, out=0, looseness=0.75] (49.center) to (56);
		\draw [in=210, out=0, looseness=0.50] (42.center) to (56);
		\draw (38.center) to (55.center);
		\draw (54.center) to (57.center);
		\draw (56) to (58.center);
		\draw (55.center) to (59.center);
		\draw (63.center) to (61);
		\draw (61) to (62.center);
		\draw [in=-180, out=-90, looseness=1.25] (64) to (62.center);
		\draw (68) to (69.center);
		\draw (74.center) to (73.center);
		\draw [in=90, out=-180, looseness=0.75] (73.center) to (71);
		\draw (71) to (72);
		\draw [in=-180, out=-90, looseness=0.75] (71) to (69.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (78.center);
		\draw (69.center) to (64);
		\draw [in=-180, out=90, looseness=1.25] (64) to (79.center);
		\draw (79.center) to (80.center);
		\draw [style=dashed box] (84.center) to (81.center);
		\draw [style=dashed box] (81.center) to (82.center);
		\draw [style=dashed box] (82.center) to (83.center);
		\draw [style=dashed box] (83.center) to (84.center);
		\draw [style=dashed box] (88.center) to (85.center);
		\draw [style=dashed box] (85.center) to (86.center);
		\draw [style=dashed box] (86.center) to (87.center);
		\draw [style=dashed box] (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/resistor.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-10, -21) {};
		\node [style=bn] (1) at (-5, -21) {};
		\node [style=none] (2) at (-3, -23) {};
		\node [style=none] (3) at (-3, -19) {};
		\node [style=morphism] (4) at (2, -19) {$\times R$};
		\node [style=none] (5) at (8, -19) {};
		\node [style=wn] (6) at (10, -17) {};
		\node [style=none] (7) at (8, -15) {};
		\node [style=morphism] (8) at (2, -15) {$\N(0,\sigma^2)$};
		\node [style=none] (9) at (13, -17) {};
		\node [style=none] (10) at (13, -23) {};
		\node [style=none] (11) at (-19, -19) {$P_{VI}$};
		\node [style=none] (12) at (-15, -19) {=};
		\node [style=none] (13) at (-8, -24) {$I$};
		\node [style=none] (14) at (15, -23) {$I$};
		\node [style=none] (15) at (15, -17) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-180, out=-45] (1) to (2.center);
		\draw (2.center) to (10.center);
		\draw [in=-180, out=45] (1) to (3.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw [in=-135, out=0, looseness=0.75] (5.center) to (6);
		\draw [in=0, out=135] (6) to (7.center);
		\draw (7.center) to (8);
		\draw (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/resistor_I.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-10, -21) {};
		\node [style=bn] (1) at (-5, -21) {};
		\node [style=none] (2) at (-3, -23) {};
		\node [style=none] (3) at (-3, -19) {};
		\node [style=morphism] (4) at (2, -19) {$\times R$};
		\node [style=none] (5) at (8, -19) {};
		\node [style=wn] (6) at (10, -17) {};
		\node [style=none] (7) at (8, -15) {};
		\node [style=morphism] (8) at (2, -15) {$\N(0,\sigma^2)$};
		\node [style=bn] (9) at (13, -17) {};
		\node [style=none] (10) at (18, -23) {};
		\node [style=none] (11) at (-17.5, -19) {$P_{I}$};
		\node [style=none] (12) at (-14, -19) {=};
		\node [style=none] (24) at (19, -19) {=};
		\node [style=bn] (25) at (51.5, -19) {};
		\node [style=none] (26) at (56.5, -19) {};
		\node [style=none] (28) at (47, -19) {=};
		\node [style=bn] (29) at (23, -21) {};
		\node [style=bn] (30) at (28, -21) {};
		\node [style=none] (31) at (30, -23) {};
		\node [style=none] (32) at (30, -19) {};
		\node [style=morphism] (33) at (35, -19) {$\times R$};
		\node [style=bn] (34) at (42, -19) {};
		\node [style=bn] (36) at (42, -15) {};
		\node [style=morphism] (37) at (35, -15) {$\N(0,\sigma^2)$};
		\node [style=none] (39) at (45, -23) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-180, out=-45] (1) to (2.center);
		\draw (2.center) to (10.center);
		\draw [in=-180, out=45] (1) to (3.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw [in=-135, out=0, looseness=0.75] (5.center) to (6);
		\draw [in=0, out=135] (6) to (7.center);
		\draw (7.center) to (8);
		\draw (6) to (9);
		\draw (25) to (26.center);
		\draw (29) to (30);
		\draw [in=-180, out=-45] (30) to (31.center);
		\draw (31.center) to (39.center);
		\draw [in=-180, out=45] (30) to (32.center);
		\draw (32.center) to (33);
		\draw (33) to (34);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/resistor_cond.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-31, -2) {};
		\node [style=bn] (1) at (-26, -2) {};
		\node [style=none] (2) at (-24, -4) {};
		\node [style=none] (3) at (-24, 0) {};
		\node [style=morphism] (4) at (-16, 0) {$\times R$};
		\node [style=none] (5) at (-10, 0) {};
		\node [style=wn] (6) at (-8, 2) {};
		\node [style=none] (7) at (-10, 4) {};
		\node [style=morphism] (8) at (-16, 4) {$\N(0,\sigma^2)$};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=none] (10) at (-3, -4) {};
		\node [style=bn] (11) at (6, 2) {};
		\node [style=bn] (12) at (11, 2) {};
		\node [style=none] (13) at (13, 4) {};
		\node [style=none] (14) at (13, 0) {};
		\node [style=morphism] (15) at (22, 0) {$\times R^{-1}$};
		\node [style=none] (16) at (28, 0) {};
		\node [style=wn] (17) at (30, -2) {};
		\node [style=none] (18) at (28, -4) {};
		\node [style=morphism] (19) at (22, -4) {$\N(0,\sigma^2/R^2)$};
		\node [style=none] (20) at (38, -2) {};
		\node [style=none] (21) at (38, 4) {};
		\node [style=none] (23) at (2, 0) {=};
		\node [style=none] (24) at (-6, -2) {};
		\node [style=none] (25) at (-6, 7) {};
		\node [style=none] (26) at (-23, 7) {};
		\node [style=none] (27) at (-23, -2) {};
		\node [style=none] (28) at (-1.5, -4) {$I$};
		\node [style=none] (29) at (-29, -5) {$I$};
		\node [style=none] (30) at (-1.5, 2) {$V$};
		\node [style=none] (31) at (9, 5) {$V$};
		\node [style=none] (32) at (39.5, 4) {$V$};
		\node [style=none] (33) at (39.5, -2) {$I$};
		\node [style=none] (34) at (34, -7) {};
		\node [style=none] (35) at (34, 2.5) {};
		\node [style=none] (36) at (14, 2.5) {};
		\node [style=none] (37) at (14, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-180, out=-45] (1) to (2.center);
		\draw (2.center) to (10.center);
		\draw [in=-180, out=45] (1) to (3.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw [in=-135, out=0, looseness=0.75] (5.center) to (6);
		\draw [in=0, out=135] (6) to (7.center);
		\draw (7.center) to (8);
		\draw (6) to (9.center);
		\draw (11) to (12);
		\draw [in=180, out=45] (12) to (13.center);
		\draw (13.center) to (21.center);
		\draw [in=180, out=-45] (12) to (14.center);
		\draw (14.center) to (15);
		\draw (15) to (16.center);
		\draw [in=135, out=0, looseness=0.75] (16.center) to (17);
		\draw [in=0, out=-135] (17) to (18.center);
		\draw (18.center) to (19);
		\draw (17) to (20.center);
		\draw [style=dashed box] (27.center) to (24.center);
		\draw [style=dashed box] (24.center) to (25.center);
		\draw [style=dashed box] (25.center) to (26.center);
		\draw [style=dashed box] (26.center) to (27.center);
		\draw [style=dashed box] (37.center) to (34.center);
		\draw [style=dashed box] (34.center) to (35.center);
		\draw [style=dashed box] (35.center) to (36.center);
		\draw [style=dashed box] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/resistor_f.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-10, -21) {};
		\node [style=bn] (1) at (-5, -21) {};
		\node [style=none] (2) at (-3, -23) {};
		\node [style=none] (3) at (-3, -19) {};
		\node [style=morphism] (4) at (2, -19) {$\times R$};
		\node [style=none] (5) at (8, -19) {};
		\node [style=wn] (6) at (10, -17) {};
		\node [style=none] (7) at (8, -15) {};
		\node [style=morphism] (8) at (-7.5, -15) {$\N(0,\sigma^2)$};
		\node [style=none] (9) at (25, -17) {};
		\node [style=morphism] (10) at (22, -23) {$\times (-R)$};
		\node [style=none] (11) at (-20, -19) {$(P_{VI} ; f)$};
		\node [style=none] (12) at (-15, -19) {=};
		\node [style=wn] (13) at (28.75, -20) {};
		\node [style=none] (14) at (35, -20) {};
		\node [style=none] (15) at (25, -23) {};
		\node [style=none] (39) at (12, -26) {};
		\node [style=none] (40) at (12, -12) {};
		\node [style=none] (41) at (-13, -12) {};
		\node [style=none] (42) at (-13, -26) {};
		\node [style=none] (43) at (32, -26) {};
		\node [style=none] (44) at (32, -12) {};
		\node [style=none] (45) at (15, -12) {};
		\node [style=none] (46) at (15, -26) {};
		\node [style=none] (51) at (53, -20) {};
		\node [style=morphism] (52) at (43.5, -20) {$\N(0,\sigma^2)$};
		\node [style=none] (54) at (37, -20) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-180, out=-45] (1) to (2.center);
		\draw (2.center) to (10);
		\draw [in=-180, out=45] (1) to (3.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw [in=-135, out=0, looseness=0.75] (5.center) to (6);
		\draw [in=0, out=135] (6) to (7.center);
		\draw (7.center) to (8);
		\draw (6) to (9.center);
		\draw [in=-225, out=0] (9.center) to (13);
		\draw (14.center) to (13);
		\draw [in=-135, out=0] (15.center) to (13);
		\draw (15.center) to (10);
		\draw [style=dashed box] (42.center) to (41.center);
		\draw [style=dashed box] (41.center) to (40.center);
		\draw [style=dashed box] (40.center) to (39.center);
		\draw [style=dashed box] (39.center) to (42.center);
		\draw [style=dashed box] (46.center) to (45.center);
		\draw [style=dashed box] (45.center) to (44.center);
		\draw [style=dashed box] (44.center) to (43.center);
		\draw [style=dashed box] (43.center) to (46.center);
		\draw (51.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/resistor_f2.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-26, -1) {};
		\node [style=bn] (1) at (-23, -1) {};
		\node [style=none] (2) at (-21, -3) {};
		\node [style=none] (3) at (-21, 1) {};
		\node [style=morphism] (4) at (-19, 1) {$\times R$};
		\node [style=none] (5) at (-16, 1) {};
		\node [style=wn] (6) at (-14, 3) {};
		\node [style=none] (7) at (-16, 5) {};
		\node [style=none] (8) at (-26, 5) {};
		\node [style=none] (9) at (-9, 3) {};
		\node [style=morphism] (10) at (-12, -3) {$\times (-R)$};
		\node [style=wn] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-9, -3) {};
		\node [style=none] (28) at (40, 0) {=};
		\node [style=none] (29) at (43, -1) {};
		\node [style=bn] (30) at (46, -1) {};
		\node [style=none] (35) at (49, 2) {};
		\node [style=none] (36) at (43, 2) {};
		\node [style=none] (37) at (2, -2) {};
		\node [style=bn] (38) at (5, -2) {};
		\node [style=none] (39) at (7, -4) {};
		\node [style=none] (40) at (7, 0) {};
		\node [style=morphism] (41) at (10, 0) {$\times R$};
		\node [style=none] (42) at (13.5, -4) {};
		\node [style=wn] (43) at (15.5, -2) {};
		\node [style=none] (44) at (13.5, 0) {};
		\node [style=none] (45) at (2, 4) {};
		\node [style=none] (46) at (17.5, 4) {};
		\node [style=morphism] (47) at (10, -4) {$\times (-R)$};
		\node [style=wn] (48) at (19.25, 1) {};
		\node [style=none] (49) at (22.5, 1) {};
		\node [style=none] (50) at (17.5, -2) {};
		\node [style=none] (51) at (0, 0) {=};
		\node [style=none] (52) at (26, -2) {};
		\node [style=bn] (53) at (29, -2) {};
		\node [style=wn] (58) at (31, -2) {};
		\node [style=none] (60) at (26, 4) {};
		\node [style=none] (61) at (33, 4) {};
		\node [style=wn] (63) at (34.75, 1) {};
		\node [style=none] (64) at (38, 1) {};
		\node [style=none] (65) at (33, -2) {};
		\node [style=none] (66) at (24, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=-45] (1) to (2.center);
		\draw (2.center) to (10);
		\draw [in=-180, out=45] (1) to (3.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw [in=-135, out=0, looseness=0.75] (5.center) to (6);
		\draw [in=0, out=135] (6) to (7.center);
		\draw (7.center) to (8.center);
		\draw (6) to (9.center);
		\draw [in=-225, out=0] (9.center) to (13);
		\draw (14.center) to (13);
		\draw [in=-135, out=0] (15.center) to (13);
		\draw (15.center) to (10);
		\draw (29.center) to (30);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38);
		\draw [in=-180, out=-45] (38) to (39.center);
		\draw (39.center) to (47);
		\draw [in=-180, out=45] (38) to (40.center);
		\draw (40.center) to (41);
		\draw [in=-135, out=0, looseness=0.75] (42.center) to (43);
		\draw [in=0, out=135] (43) to (44.center);
		\draw [in=-225, out=0] (46.center) to (48);
		\draw (49.center) to (48);
		\draw [in=-135, out=0] (50.center) to (48);
		\draw (41) to (44.center);
		\draw (42.center) to (47);
		\draw (45.center) to (46.center);
		\draw (43) to (50.center);
		\draw (52.center) to (53);
		\draw [in=-225, out=0] (61.center) to (63);
		\draw (64.center) to (63);
		\draw [in=-135, out=0] (65.center) to (63);
		\draw (60.center) to (61.center);
		\draw (58) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

